"People can change, and patterns can be broken": Contextualizing Tradeoffs in Automated Decision-Making Systems

Automated decision-making (ADM) systems are increasingly deployed in domains such as mortgage lending, prison sentencing, health insurance coverage, and hiring. Designing a responsible ADM system in such high-stakes domains requires ensuring privacy protection, fairness across demographic groups, and robustness against adversarial manipulation. However, prioritizing one of these objectives comes at the cost of another, forcing a choice as to which tradeoff to accept in a deployment. These tradeoffs explicitly or implicitly impact the life, safety, and fundamental rights of the people in a society, and thus, the perceptions and priorities of this population are needed before we can produce appropriate solutions. To this end, we conducted a quasi-experimental study (N = 777) in which participants evaluated four decision-making scenarios with controlled tradeoffs. Participants significantly preferred human decision-making (HDM) over ADM in three of four scenarios, emphasizing the value of human judgment, contextual understanding, and the ability to incorporate non-quantifiable factors. Furthermore, in terms of tradeoffs, our findings not only show that participants' preferences are highly context-dependent, but also that their perception of a specific objective, fairness, extends beyond formal definitions. Participants interpret fairness through multiple lenses, including privacy risks and susceptibility to manipulation, and view unfair or manipulated outcomes as failures of accuracy. Overall, our findings highlight the importance of context-aware and human-centered approaches when designing and governing ADM systems in high-stakes situations. Rather than purely technical objectives, it is essential to evaluate ADM systems based on how their tradeoffs align with specific expectations within a given domain, as well as with societal values and perceptions of harm and fairness.

==> figures/revisions/t1_fair_accu.tex <==
\begin{figure}[!htb] 
\vspace{-0.7cm}
\centering \caption{Preferences of fairness versus accuracy along with sample size ($n<N$) for each scenario.} 
\begin{tikzpicture} \begin{axis}[
    xbar stacked,
   width=0.8\columnwidth,
    height=3cm,
    xmin=0, xmax=100,
    bar width=1,
    xlabel={Proportion of Respondents (\%)},
    ytick={4,3,2,1},
    yticklabels={
        Prison ($n=99$),
        Mortgage ($n=97$),
        Job ($n=99$),
        Insurance ($n=97$)
    },
    xtick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    ytick style={draw=none},
    axis x line*=bottom,
    axis y line*=left,
    ymin=0.6,
    ymax=4.4,
    nodes near coords,
    every node near coord/.append style={
        font=\footnotesize,
        color=black
    },
    nodes near coords align={center},
    legend style={
    font=\footnotesize,
        draw=none,
        at={(0.5,1.02)},
        anchor=south,
        legend columns=2,
        /tikz/every even column/.append style={
            column sep=0.2cm
        },
        row sep=.5pt
    }
]
% High bias 
\addplot+[xbar, fill=blue!40!cyan, draw=white] coordinates { (45.5,4) [45.5] (43.3,3) [43.3] (37.4,2) [37.4] (45.4,1) [45.4] }; 
% Moderate bias 
\addplot+[xbar, fill=orange!75, draw=white] coordinates { (35.5,4) [35.5] (32,3) [32] (31.3,2) [31.3] (33,1) [33] }; 
% Slight bias 
\addplot+[xbar, fill=gray!25, draw=white] coordinates { (9,4) [9.1] (8.2,3) [8.2] (13.1,2) [13.1] (11.3,1) [11.3] }; 
% No bias 
\addplot+[xbar, fill=magenta!30, draw=white] coordinates { (10,4) [10.1] (16.5,3) [16.5] (18.2,2) [16.5] (10.3,1) [10.3] }; 

\legend{\shortstack[l]{High bias; No Inaccuracy},\shortstack[l]{Moderate bias; Slight Inaccuracy},\shortstack[l]{Slight bias; Moderate Inaccuracy},\shortstack[l]{No bias; High Inaccuracy}} 
\end{axis} \end{tikzpicture} 
\label{t1_fair_accu_revision}
\vspace{-0.8cm}
\end{figure}

==> figures/revisions/t2_fair_mi.tex <==
\begin{figure}[htbp]
\vspace{-.5cm}
\centering
%\caption{Participants’ preferences of fairness versus membership inference (MI) were captured using four categorical response options, and each segment corresponds to the proportion of participants selecting the level of MI risk and the degree of favoritism. Each bar in the graph represents the distribution of responses as percentages, along with the sample size ($n<N$) for each scenario.}
\caption{Preferences of fairness versus membership inference (MI) with sample size ($n<N$) for each scenario.}
\vspace{0.8cm}
\noindent
\makebox[\textwidth][l]{
\begin{tikzpicture}
\begin{axis}[
    legend style={cells={align=left}},
    xbar stacked,
    width=0.8\columnwidth,
    height=3cm,
    xmin=0, xmax=100,
    bar width=1,
    xlabel={Proportion of Respondents (\%)},
    ytick={4,3,2,1},
    yticklabels={Prison ($n=99$),Mortgage ($n=97$),Job ($n=99$),Insurance ($n=97$)},
    xtick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    ytick style={draw=none},
    axis x line*=bottom,
    axis y line*=left,
    ymin=0.6, ymax=4.4,
    nodes near coords,
    every node near coord/.append style={
    font=\footnotesize,
        color=black
    },
    nodes near coords align={center},
    legend style={
        overlay,
        font=\footnotesize,
        draw=none,
        at={(0.5,1.02)},
        xshift=-.5cm,  
       %  yshift=-0.5cm,  
        anchor=south,
        legend columns=2,
        cells={align=left},
        /tikz/every even column/.append style={column sep=0cm},
        row sep=.5pt
    }
]

% Strong bias
\addplot+[xbar, fill=blue!40!cyan, draw=white]
coordinates {
    (21.2,4) [21.2]
    (33.0,3) [33.0]
    (12.1,2) [12.1]
    (34.0,1) [34.0]
};

% Moderate bias
\addplot+[xbar, fill=orange!75, draw=white]
coordinates {
    (15.2,4) [15.2]
    (27.8,3) [27.8]
    (11.1,2) [11.1]
    (20.6,1) [20.6]
};

% Slight bias
\addplot+[xbar, fill=gray!25, draw=white]
coordinates {
    (15.2,4) [15.2]
    (9.3,3) [9.3]
    (13.1,2) [13.1]
    (24.7,1) [24.7]
};

% No bias
\addplot+[xbar, fill=magenta!30, draw=white]
coordinates {
    (48.4,4) [48.4]
    (29.9,3) [29.9]
    (63.6,2) [63.6]
    (20.6,1) [20.6]
};

\legend{
\shortstack[l]{High bias; No chance of MI},
\shortstack[l]{Moderate bias; Slight chance of MI},
\shortstack[l]{Slight bias; Moderate chance of MI},
\shortstack[l]{No bias; High chance of MI}
}
\end{axis}
\end{tikzpicture}
}
\label{t2_fair_mi_revision}
\vspace{-.8cm}
\end{figure}


==> figures/revisions/t3_fair_di.tex <==
\begin{figure}[!htb]
\vspace{-.5cm}
\centering
\caption{Preferences of fairness versus distribution inference (DI) with sample size ($n<N$) for each scenario.}
\vspace{.8cm}
\begin{tikzpicture}
\begin{axis}[
    xbar stacked,
   width=0.8\columnwidth,
    height=3cm,
    xmin=0, xmax=100,
    bar width=1,
    xlabel={Proportion of Respondents (\%)},
    ytick={4,3,2,1},
    yticklabels={
        Prison ($n=99$),
        Mortgage ($n=96$),
        Job ($n=99$),
        Insurance ($n=97$)
    },
    xtick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    ytick style={draw=none},
    axis x line*=bottom,
    axis y line*=left,
    ymin=0.6,
    ymax=4.4,
    nodes near coords,
    every node near coord/.append style={
        font=\footnotesize,
        color=black
    },
    nodes near coords align={center},
  legend style={
        overlay,
        font=\footnotesize,
        draw=none,
        at={(0.5,1.02)},
        xshift=-.7cm,  
       %  yshift=-0.5cm,  
        anchor=south,
        legend columns=2,
        cells={align=left},
        /tikz/every even column/.append style={column sep=0cm},
        row sep=.5pt
    }
]
% High bias
\addplot+[xbar, fill=blue!40!cyan, draw=white]
coordinates {
    (15.2,4) [15.2]
    (32.3,3) [32.3]
    (16.1,2) [16.1]
    (26.8,1) [26.8]
};

% Moderate bias
\addplot+[xbar, fill=orange!75, draw=white]
coordinates {
    (11.1,4) [11.1]
    (25,3) [25]
    (16.2,2) [16.2]
    (29.9,1) [29.9]
};

% Slight bias
\addplot+[xbar, fill=gray!25, draw=white]
coordinates {
    (10.1,4) [10.1]
    (11.5,3) [11.5]
    (15.2,2) [15.2]
    (16.5,1) [16.5]
};

% No bias
\addplot+[xbar, fill=magenta!30, draw=white]
coordinates {
    (63.6,4) [63.6]
    (31.2,3) [31.2]
    (52.5,2) [52.5]
    (26.8,1) [26.8]
};

\legend{\shortstack[l]{High bias; No chance of DI},\shortstack[l]{Moderate bias; Slight chance of DI},\shortstack[l]{Slight bias; Moderate chance of DI},\shortstack[l]{No bias; High chance of DI}}

\end{axis}
\end{tikzpicture}
\label{t3_fair_di_revision}
\vspace{-.5cm}
\end{figure}

==> figures/revisions/t4_fair_rob.tex <==
\begin{figure}[H]
\centering
\vspace{-.5cm}
\caption{Preferences of fairness versus manipulation risk (MR) with sample size ($n<N$) for each scenario.}
\vspace{.8cm}
\label{t4_fair_rob_revision}
\begin{tikzpicture}
\begin{axis}[
    xbar stacked,
   width=0.8\columnwidth,
    height=3cm,
    xmin=0, xmax=100,
    bar width=1,
    xlabel={Proportion of Respondents (\%)},
    ytick={4,3,2,1},
    yticklabels={
        Prison ($n=100$),
        Mortgage ($n=96$),
        Job ($n=99$),
        Insurance ($n=94$)
    },
    xtick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    ytick style={draw=none},
    axis x line*=bottom,
    axis y line*=left,
    ymin=0.6,
    ymax=4.4,
    nodes near coords,
    every node near coord/.append style={
        font=\footnotesize,
        color=black
    },
    nodes near coords align={center},
      legend style={
        overlay,
        font=\footnotesize,
        draw=none,
        at={(0.5,1.02)},
        xshift=-.5cm,  
       %  yshift=-0.5cm,  
        anchor=south,
        legend columns=2,
        cells={align=left},
        /tikz/every even column/.append style={column sep=0cm},
        row sep=.5pt
    }
]
% High bias
\addplot+[xbar, fill=blue!40!cyan, draw=white]
coordinates {
    (46,4) [46]
    (42.7,3) [42.7]
    (29.3,2) [29.3]
    (36.2,1) [36.2]
};

% Moderate bias
\addplot+[xbar, fill=orange!75, draw=white]
coordinates {
    (14,4) [14]
    (25,3) [25]
    (19.2,2) [19.2]
    (19.1,1) [19.1]
};

% Slight bias
\addplot+[xbar, fill=gray!25, draw=white]
coordinates {
    (22,4) [22]
    (16.7,3) [16.7]
    (19.2,2) [19.2]
    (22.3,1) [22.3]
};

% No bias
\addplot+[xbar, fill=magenta!30, draw=white]
coordinates {
    (18,4) [18]
    (15.6,3) [15.6]
    (32.3,2) [32.3]
    (22.3,1) [22.3]
};

\legend{\shortstack[l]{High bias; No MR},\shortstack[l]{Moderate bias; Slight MR},\shortstack[l]{Slight bias; Moderate MR},\shortstack[l]{No Bias; High MR}}

\end{axis}
\end{tikzpicture}
\vspace{-.5cm}
\end{figure}

==> figures/revisions/t5_rob_accu.tex <==
\begin{figure}[!htb]
\centering
\vspace{-.5cm}
\caption{Preferences for manipulation risk versus accuracy with sample size ($n<N$) for each scenario.}
\vspace{.8cm}
\begin{tikzpicture}
\begin{axis}[
    legend style={cells={align=left}},
    xbar stacked,
  width=0.8\columnwidth,
    height=3cm,
    xmin=0, xmax=100,
    bar width=1,
    xlabel={Proportion of Respondents (\%)},
    ytick={4,3,2,1},
    yticklabels={Prison ($n=95$),Mortgage ($n=100$),Job ($n=93$),Insurance ($n=94$)},
    xtick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    ytick style={draw=none},
    axis x line*=bottom,
    axis y line*=left,
    ymin=0.6, ymax=4.4,
    nodes near coords,
    every node near coord/.append style={
    font=\footnotesize,
        color=black
    },
    nodes near coords align={center},
      legend style={
        overlay,
        font=\footnotesize,
        draw=none,
        at={(0.5,1.02)},
        xshift=-.5cm,  
       %  yshift=-0.5cm,  
        anchor=south,
        legend columns=2,
        cells={align=left},
        /tikz/every even column/.append style={column sep=0cm},
        row sep=.5pt
    }
]
% no manipulation risk 
\addplot+[xbar, fill=blue!40!cyan, draw=white]
coordinates {
    (34.7,4) [34.7]
    (34,3) [34]
    (28,2) [28]
    (38.3,1) [38.3]
};

% Slight manipulation risk 
\addplot+[xbar, fill=orange!75, draw=white]
coordinates {
    (25.3,4) [25.3]
    (44,3) [44]
    (44.1,2) [44.1]
    (30.9,1) [30.9]
};

% Moderate manipulation risk 
\addplot+[xbar, fill=gray!25, draw=white]
coordinates {
    (17.9,4) [17.9]
    (13,3) [13]
    (17.2,2) [17.2]
    (19.1,1) [19.1]
};

% High manipulation risk 
\addplot+[xbar, fill=magenta!30, draw=white]
coordinates {
    (22.1,4) [22.1]
    (9,3) [9]
    (10.7,2) [10.7]
    (11.7,1) [11.7]
};

\legend{\shortstack[l]{High MR; No Inaccuracy},\shortstack[l]{Moderate MR; Slight Inaccuracy},\shortstack[l]{Slight MR; Moderate Inaccuracy},\shortstack[l]{No MR; High Inaccuracy}}

\end{axis}
\end{tikzpicture}
\label{t5_rob_accu_revision}
\vspace{-.5cm}
\end{figure}

==> figures/revisions/t6_rob_mi.tex <==
\begin{figure}[H]
\centering
\vspace{-.5cm}
\caption{Preferences for manipulation risk (MR) versus membership inference (MI) with sample size ($n<N$).}
\vspace{.8cm}
\begin{tikzpicture}
\begin{axis}[
    legend style={cells={align=left}},
    xbar stacked,
  width=0.8\columnwidth,
    height=3cm,
    xmin=0, xmax=100,
    bar width=1,
    xlabel={Proportion of Respondents (\%)},
    ytick={4,3,2,1},
    yticklabels={Prison ($n=95$),Mortgage ($n=100$),Job ($n=93$),Insurance ($n=94$)},
    xtick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    ytick style={draw=none},
    axis x line*=bottom,
    axis y line*=left,
    ymin=0.6, ymax=4.4,
    nodes near coords,
    every node near coord/.append style={
    font=\footnotesize,
        color=black
    },
    nodes near coords align={center},
    legend style={
        overlay,
        font=\footnotesize,
        draw=none,
        at={(0.5,1.02)},
        xshift=-.7cm,  
       %  yshift=-0.5cm,  
        anchor=south,
        legend columns=2,
        cells={align=left},
        /tikz/every even column/.append style={column sep=0cm},
        row sep=.5pt
    }
]
% no manipulation risk 
\addplot+[xbar, fill=blue!40!cyan, draw=white]
coordinates {
    (23.2,4) [23.2]
    (30,3) [30]
    (18.3,2) [18.3]
    (21.3,1) [21.3]
};

% Slight manipulation risk 
\addplot+[xbar, fill=orange!75, draw=white]
coordinates {
    (28.4,4) [28.4]
    (37,3) [37]
    (24.7,2) [24.7]
    (30.9,1) [30.9]
};

% Moderate manipulation risk 
\addplot+[xbar, fill=gray!25, draw=white]
coordinates {
    (27.4,4) [27.4]
    (12,3) [12]
    (19.4,2) [19.4]
    (21.3,1) [21.3]
};

% High manipulation risk 
\addplot+[xbar, fill=magenta!30, draw=white]
coordinates {
    (21,4) [21]
    (21,3) [37.6]
    (37.6,2) [19.4]
    (26.5,1) [26.5]
};

\legend{{High MR; No Chance of MI}, {Moderate MR; Slight Chance of MI},{Slight MR; Moderate Chance of MI},{No MR; High Chance of MI}}

\end{axis}
\end{tikzpicture}
\label{t6_rob_mi_revision}
\vspace{-.5cm}
\end{figure}

==> figures/revisions/t7_rob_di.tex <==
\begin{figure}[H]
\vspace{-.5cm}
\centering
\caption{Preferences for manipulation risk (MR) versus distribution inference (DI) with sample size ($n<N$).}
\vspace{.8cm}
\begin{tikzpicture}
\begin{axis}[
    legend style={cells={align=left}},
    xbar stacked,
  width=0.8\columnwidth,
    height=3cm,
    xmin=0, xmax=100,
    bar width=1,
    xlabel={Proportion of Respondents (\%)},
    ytick={4,3,2,1},
    yticklabels={Prison ($n=94$),Mortgage ($n=100$),Job ($n=93$),Insurance ($n=95$)},
    xtick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    ytick style={draw=none},
    axis x line*=bottom,
    axis y line*=left,
    ymin=0.6, ymax=4.4,
    nodes near coords,
    every node near coord/.append style={
    font=\footnotesize,
        color=black
    },
    nodes near coords align={center},
      legend style={
            overlay,
            font=\footnotesize,
            draw=none,
            at={(0.5,1.02)},
            xshift=-.7cm,  
           %  yshift=-0.5cm,  
            anchor=south,
            legend columns=2,
            cells={align=left},
            /tikz/every even column/.append style={column sep=0cm},
            row sep=.5pt
        }
]
% no manipulation risk 
\addplot+[xbar, fill=blue!40!cyan, draw=white]
coordinates {
    (20.2,4) [20.2]
    (30,3) [30]
    (25.8,2) [25.8]
    (22.1,1) [22.1]
};

% Slight manipulation risk 
\addplot+[xbar, fill=orange!75, draw=white]
coordinates {
    (33,4) [33]
    (24,3) [24]
    (28,2) [28]
    (36.8,1) [36.8]
};

% Moderate manipulation risk 
\addplot+[xbar, fill=gray!25, draw=white]
coordinates {
    (18.1,4) [18.1]
    (23,3) [23]
    (20.4,2) [20.4]
    (16.8,1) [16.8]
};

% High manipulation risk 
\addplot+[xbar, fill=magenta!30, draw=white]
coordinates {
    (28.7,4) [28.7]
    (23,3) [23]
    (25.8,2) [25.8]
    (24.2,1) [24.2]
};

\legend{\shortstack[l]{High MR; No Chance of DI},\shortstack[l]{Moderate MR; Slight Chance of DI},\shortstack[l]{Slight MR; Moderate Chance of DI},\shortstack[l]{No MR; High Chance of DI}}

\end{axis}
\end{tikzpicture}
\label{t7_rob_di_revision}
\vspace{-.5cm}
\end{figure}

==> figures/revisions/t8_rob_recon.tex <==
\begin{figure}[H]
\vspace{-.5cm}
\centering
\caption{Preferences for manipulation risk (MR) versus data reconstruction (DR) risk with sample size ($n<N$).}
\vspace{.8cm}
\begin{tikzpicture}
\begin{axis}[
    legend style={cells={align=left}},
    xbar stacked,
  width=0.8\columnwidth,
    height=3cm,
    xmin=0, xmax=100,
    bar width=1,
    xlabel={Proportion of Respondents (\%)},
    ytick={4,3,2,1},
    yticklabels={Prison ($n=93$),Mortgage ($n=100$),Job ($n=92$),Insurance ($n=94$)},
    xtick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    ytick style={draw=none},
    axis x line*=bottom,
    axis y line*=left,
    ymin=0.6, ymax=4.4,
    nodes near coords,
    every node near coord/.append style={
    font=\footnotesize,
        color=black
    },
    nodes near coords align={center},
      legend style={
        overlay,
        font=\footnotesize,
        draw=none,
        at={(0.5,1.02)},
        xshift=-.7cm,  
       %  yshift=-0.5cm,  
        anchor=south,
        legend columns=2,
        cells={align=left},
        /tikz/every even column/.append style={column sep=0cm},
        row sep=.5pt
    }
]
% no manipulation risk 
\addplot+[xbar, fill=blue!40!cyan, draw=white]
coordinates {
    (21.5,4) [21.5]
    (28,3) [28]
    (34.8,2) [34.8]
    (26.6,1) [26.6]
};

% Slight manipulation risk 
\addplot+[xbar, fill=orange!75, draw=white]
coordinates {
    (28,4) [28]
    (34,3) [34]
    (23.9,2) [23.9]
    (28.7,1) [28.7]
};

% Moderate manipulation risk 
\addplot+[xbar, fill=gray!25, draw=white]
coordinates {
    (16.1,4) [16.1]
    (9,3) [9]
    (20.7,2) [20.7]
    (14.9,1) [14.9]
};

% High manipulation risk 
\addplot+[xbar, fill=magenta!30, draw=white]
coordinates {
    (34.4,4) [34.4]
    (29,3) [29]
    (20.6,2) [20.6]
    (29.8,1) [29.8]
};

\legend{\shortstack[l]{High MR; No Chance of DR},\shortstack[l]{Moderate MR; Slight Chance of DR},\shortstack[l]{Slight MR; Moderate Chance of DR},\shortstack[l]{No MR; High Chance of DR}}

\end{axis}
\end{tikzpicture}
\label{t8_rob_recon_revision}
\vspace{-.5cm}
\end{figure}
